Prime Decomposition and Non-Commutativity in the Monoid of Long Virtual Knots

It is well-known that the monoid of long virtual knots is not commutative. This contrasts with the case of classical long knots, where $A \# B \leftrightharpoons B \# A$ for all $A,B$. In the present paper, we present a new proof that two inequivalent non-classical prime long virtual knots never commute. The original result is due to Manturov. The techniques used here are mostly geometric. First, a slightly strengthened version of Kuperberg's theorem is established. We then show that a well-defined concatenation of two long knots in a thickened surface is preserved by stabilization when both long knots are non-classical. Finally, it is proved that if $A,B,C,D$ are prime non-classical long virtual knots such that $A \# B$ is non-classical and $A \# B \leftrightharpoons C \# D$, then $A \leftrightharpoons C$ and $B \leftrightharpoons D$.

==> ann_decomp_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ann_decomp_1.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3375,3213)(539,-2712)
%  METADATA <id>3</id> 
\put(1439,-99){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$S$}%
}}}}
%  METADATA <id>2</id> 
\put(2789,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$(\Sigma,\tau)$}%
}}}}
\end{picture}%


==> ann_decomp_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ann_decomp_2.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4250,3950)(339,-3461)
%  METADATA <id>2</id> 
\put(3139,-2561){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$W$}%
}}}}
\end{picture}%


==> ann_decomp_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ann_decomp_3.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4250,2754)(289,-2149)
%  METADATA <id>2</id> 
\put(2139,-1624){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$W$}%
}}}}
%  METADATA <id>3</id> 
\put(3576, 64){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$(\Sigma',\tau')$}%
}}}}
%  METADATA <id>4</id> 
\put(1951,451){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$A$}%
}}}}
\end{picture}%


==> decomp_destab_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{decomp_destab_1.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1813,1938)(89,-1262)
%  METADATA <id>4</id> 
\put(1314,101){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_2$}%
}}}}
%  METADATA <id>2</id> 
\put(626,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$c$}%
}}}}
%  METADATA <id>3</id> 
\put(1039,-149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_1$}%
}}}}
\end{picture}%


==> decomp_destab_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{decomp_destab_2.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1738,1938)(226,-1349)
%  METADATA <id>2</id> 
\put(1214,-124){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$c$}%
}}}}
\end{picture}%


==> horiz_bunc_n_eq_1_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{horiz_bunc_n_eq_1_fig.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2825,2966)(451,-2615)
%  METADATA <id>2</id> 
\put(1251,-2549){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$C$}%
}}}}
%  METADATA <id>5</id> 
\put(1889,-1811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_1$}%
}}}}
%  METADATA <id>6</id> 
\put(2639,-1149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_2$}%
}}}}
%  METADATA <id>7</id> 
\put(2051,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_1^1$}%
}}}}
%  METADATA <id>3</id> 
\put(1739,-299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2$}%
}}}}
%  METADATA <id>8</id> 
\put(1301,-1736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_2^1$}%
}}}}
%  METADATA <id>9</id> 
\put(1501,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_3$}%
}}}}
%  METADATA <id>4</id> 
\put(701,126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_1$}%
}}}}
\end{picture}%


==> horiz_bunch_n_eq_2_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{horiz_bunch_n_eq_2_fig.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2825,2991)(326,-2565)
%  METADATA <id>2</id> 
\put(1076,-2499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$C$}%
}}}}
%  METADATA <id>3</id> 
\put(501,-1811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_1$}%
}}}}
%  METADATA <id>4</id> 
\put(1364,-111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2$}%
}}}}
%  METADATA <id>7</id> 
\put(1339,-524){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_1^j$}%
}}}}
%  METADATA <id>8</id> 
\put(1151,-1374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_2^k$}%
}}}}
%  METADATA <id>5</id> 
\put(1689,-1386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_1$}%
}}}}
%  METADATA <id>6</id> 
\put(2439,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_2$}%
}}}}
\end{picture}%


==> horiz_int_rect.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{horiz_int_rect.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3375,3045)(445,-2340)
%  METADATA <id>4</id> 
\put(1839,-1599){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_i^1$}%
}}}}
%  METADATA <id>5</id> 
\put(1864,-2274){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_i^0$}%
}}}}
%  METADATA <id>6</id> 
\put(1801,-536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_i^2$}%
}}}}
%  METADATA <id>7</id> 
\put(1876,551){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_i^3$}%
}}}}
%  METADATA <id>8</id> 
\put(864,-1624){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_i^1$}%
}}}}
%  METADATA <id>9</id> 
\put(889,-949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_i^2$}%
}}}}
%  METADATA <id>10</id> 
\put(901,-111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$r_i^3$}%
}}}}
\end{picture}%


==> innermost_corner.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{innermost_corner.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2190,2450)(276,-1774)
%  METADATA <id>2</id> 
\put(1534,-303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$a_1$}%
}}}}
%  METADATA <id>10</id> 
\put(1951,-399){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$c_1$}%
}}}}
%  METADATA <id>7</id> 
\put(1204,-509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e$}%
}}}}
%  METADATA <id>3</id> 
\put(1951,-624){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$b_1$}%
}}}}
%  METADATA <id>9</id> 
\put(2451,-24){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$c_2$}%
}}}}
%  METADATA <id>5</id> 
\put(2387,-513){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$b_2$}%
}}}}
%  METADATA <id>4</id> 
\put(1650,160){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$a_2$}%
}}}}
%  METADATA <id>6</id> 
\put(1922,-137){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$e_{12}$}%
}}}}
\end{picture}%


==> partisan_interval_side_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{partisan_interval_side_fig.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4683,4403)(564,-3927)
%  METADATA <id>4</id> 
\put(1664,-3861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$C$}%
}}}}
%  METADATA <id>5</id> 
\put(4339,-536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_1$}%
}}}}
%  METADATA <id>6</id> 
\put(764,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2$}%
}}}}
%  METADATA <id>7</id> 
\put(2351,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_1$}%
}}}}
%  METADATA <id>8</id> 
\put(3126,-1949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_2$}%
}}}}
%  METADATA <id>9</id> 
\put(3214,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_3$}%
}}}}
\end{picture}%


==> partisan_intervals_top_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{partisan_intervals_top_fig.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4490,5357)(439,-4743)
%  METADATA <id>2</id> 
\put(2114,-3836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_1$}%
}}}}
%  METADATA <id>3</id> 
\put(4914,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$R_2$}%
}}}}
%  METADATA <id>4</id> 
\put(3189,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_2$}%
}}}}
%  METADATA <id>5</id> 
\put(4539,-549){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_1$}%
}}}}
%  METADATA <id>6</id> 
\put(3476,-311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D_3$}%
}}}}
\end{picture}%


==> skimming2_2_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{skimming2_2_fig.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2290,1800)(386,-1274)
%  METADATA <id>2</id> 
\put(976,-899){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\hspace{1cm}$}%
}}}}
%  METADATA <id>3</id> 
\put(401,-861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\hspace{1cm}$}%
}}}}
\end{picture}%

